Semantic Allocation in Ordered Bottlenecks: Predictive Residual Inference for Visual Representation Learning

Ordered bottlenecks aim to provide utility at flexible budgets by assigning coarse information to early tokens and task-relevant detail to later ones. Prior work, including tail dropping (TD), typically enforces ordering by means of a masking-based ordering pressure (MBOP): Late tokens are masked more frequently than early tokens and are therefore encouraged to store less essential fine details. We introduce predictive residual inference for ordered representations (PRIOR), a framework designed to address inherent weaknesses of MBOP. MBOP is prone to weak late-token utility because it lacks an explicit refinement objective and uses gradient exposure as a proxy for importance. Furthermore, representations may become particularly brittle in optimization-sensitive settings, such as when using discrete or quantized token representations. PRIOR replaces activation-rate control with log2-scaled levels and level-wise predictors. These predictors separate already explained from unexplained information, focusing each level on residual error. We compare PRIOR against MBOP-TD and independent tail-biased dropout (MBOP-ITD) in contrastive learning and image reconstruction tasks. Unlike the baselines, PRIOR learns well-ordered representations across experiments: low budgets provide coarse descriptors, while high budgets add refinements. Simultaneously, full-budget performance with PRIOR is higher in all but one experimental setting, where performance remains comparable. MBOP baselines are severely limited in discrete and quantized settings, while PRIOR approaches the performance of continuous counterparts. Taken together, these findings establish PRIOR as an effective framework for ordered representation learning.

==> figures/ordered-architectures.tex <==
% Requires \usepackage{tikz}
%
% This file is intended to be included with \input{figures/ordered-architectures}
% inside a figure environment. It uses only TikZ primitives and no external
% assets.

\definecolor{oaBlue}{RGB}{42,104,158}
\definecolor{oaBlueSoft}{RGB}{109,161,201}
\definecolor{oaBluePale}{RGB}{217,231,243}
\definecolor{oaSlate}{RGB}{78,88,98}
\definecolor{oaBorder}{RGB}{210,216,223}
\definecolor{oaPanel}{RGB}{248,250,252}
\definecolor{oaMuted}{RGB}{229,233,237}
\definecolor{oaWarm}{RGB}{226,162,79}

\begin{tikzpicture}[x=1cm,y=1cm,line cap=round,line join=round]
  \tikzset{
    oa panel/.style={
      draw=oaBorder,
      fill=oaPanel,
      rounded corners=2mm,
      line width=0.45pt
    },
    oa title/.style={
      font=\sffamily\bfseries\small,
      text=black
    },
    oa subtitle/.style={
      font=\sffamily\scriptsize,
      text=oaSlate,
      align=left
    },
    oa note/.style={
      font=\sffamily\scriptsize,
      text=oaSlate,
      align=left
    },
    oa callout/.style={
      font=\sffamily\scriptsize,
      text=oaSlate,
      align=left,
      fill=oaPanel,
      inner xsep=1.2pt,
      inner ysep=0.6pt
    },
    oa chip/.style={
      draw=oaBorder,
      fill=white,
      rounded corners=1.2mm,
      inner xsep=1.7mm,
      inner ysep=0.8mm,
      font=\sffamily\scriptsize,
      text=oaSlate
    },
    oa token/.style={
      draw=oaBorder,
      rounded corners=0.7mm,
      line width=0.35pt,
      minimum width=0.42cm,
      minimum height=0.28cm,
      inner sep=0pt
    },
    oa tiny token/.style={
      draw=oaBorder,
      rounded corners=0.55mm,
      line width=0.30pt,
      minimum width=0.33cm,
      minimum height=0.23cm,
      inner sep=0pt
    },
    oa arrow/.style={
      ->,
      draw=oaSlate!70,
      line width=0.45pt
    },
    oa warm arrow/.style={
      ->,
      draw=oaWarm!90!black,
      line width=0.55pt
    }
  }

  \def\panelw{5.55}
  \def\panelh{4.05}
  \def\panelgap{0.35}

  % MBOP-TD ---------------------------------------------------------------
  \begin{scope}[shift={(0,0)}]
    \draw[oa panel] (0,0) rectangle (\panelw,\panelh);

    \node[oa title, anchor=west] at (0.28,3.63) {MBOP-TD};
    \node[oa subtitle, anchor=west] at (0.28,3.02)
      {Single sampled cutoff keeps a prefix};
    \node[oa subtitle, anchor=west] at (0.28,2.70)
      {and masks the entire tail during training.};
    \node[oa subtitle, anchor=west] at (0.28,2.38)
      {flat ordered sequence};

    \node[oa token, fill=oaBlue] at (1.05,1.68) {};
    \node[oa token, fill=oaBlue!88!white] at (1.44,1.68) {};
    \node[oa token, fill=oaBlue!76!white] at (1.83,1.68) {};
    \node[oa token, fill=oaBlue!64!white] at (2.22,1.68) {};
    \node[oa token, fill=oaBlue!52!white] at (2.61,1.68) {};
    \node[oa token, fill=oaMuted] at (3.00,1.68) {};
    \node[oa token, fill=oaMuted] at (3.39,1.68) {};
    \node[oa token, fill=oaMuted] at (3.78,1.68) {};
    \node[oa token, fill=oaMuted] at (4.17,1.68) {};
    \node[oa token, fill=oaMuted] at (4.56,1.68) {};

    \draw[densely dashed, draw=oaWarm!95!black, line width=0.70pt]
      (2.805,1.36) -- (2.805,2.02);
    \node[oa callout, anchor=west, text=oaWarm!90!black] at (2.92,1.98)
      {cutoff};

    \draw[oa arrow] (0.96,1.02) -- (4.64,1.02);
    \node[oa note, anchor=north west] at (0.96,0.94) {early};
    \node[oa note, anchor=north east] at (4.64,0.94) {late};

    \node[oa note, anchor=north west, text width=4.95cm] at (0.28,0.60)
      {Late tokens require the full earlier prefix.};
  \end{scope}

  % MBOP-ITD --------------------------------------------------------------
  \begin{scope}[shift={({\panelw+\panelgap},0)}]
    \draw[oa panel] (0,0) rectangle (\panelw,\panelh);

    \node[oa title, anchor=west] at (0.28,3.63) {MBOP-ITD};
    \node[oa subtitle, anchor=west] at (0.28,3.02)
      {Independent position-wise masking;};
    \node[oa subtitle, anchor=west] at (0.28,2.70)
      {later tokens are dropped more often.};
    \node[oa subtitle, anchor=west] at (0.28,2.38)
      {flat ordered sequence};

    \draw[oa warm arrow] (0.98,2.00) .. controls (2.10,1.76) and (3.60,2.14) .. (4.64,2.00);
    \node[oa callout, anchor=east, text=oaWarm!90!black] at (4.58,2.14)
      {mask rate rises};

    \node[oa token, fill=oaBlue] at (1.05,1.68) {};
    \node[oa token, fill=oaBlue!88!white] at (1.44,1.68) {};
    \node[oa token, fill=oaBlue!76!white] at (1.83,1.68) {};
    \node[oa token, fill=oaBlue!64!white] at (2.22,1.68) {};
    \node[oa token, fill=oaMuted] at (2.61,1.68) {};
    \node[oa token, fill=oaBlue!48!white] at (3.00,1.68) {};
    \node[oa token, fill=oaMuted] at (3.39,1.68) {};
    \node[oa token, fill=oaBlue!34!white] at (3.78,1.68) {};
    \node[oa token, fill=oaMuted] at (4.17,1.68) {};
    \node[oa token, fill=oaMuted] at (4.56,1.68) {};

    \foreach \x in {2.61,3.39,4.17,4.56}{
      \draw[draw=oaSlate!55, line width=0.35pt]
        (\x-0.10,1.58) -- (\x+0.10,1.78)
        (\x-0.10,1.78) -- (\x+0.10,1.58);
    }

    \draw[oa arrow] (0.96,1.02) -- (4.64,1.02);
    \node[oa note, anchor=north west] at (0.96,0.94) {early};
    \node[oa note, anchor=north east] at (4.64,0.94) {late};

    \node[oa note, anchor=north west, text width=4.95cm] at (0.28,0.60)
      {Independent masks can leave gaps anywhere.};
  \end{scope}

  % PRIOR ------------------------------------------------------------------
  \begin{scope}[shift={({2*(\panelw+\panelgap)},0)}]
    \draw[oa panel] (0,0) rectangle (\panelw,\panelh);

    \node[oa title, anchor=west] at (0.28,3.63) {PRIOR};
    \node[oa subtitle, anchor=west] at (0.28,3.02)
      {Each finer level is predicted from the coarser};
    \node[oa subtitle, anchor=west] at (0.28,2.70)
      {one; the residuals are the unexplained encoder};
    \node[oa subtitle, anchor=west] at (0.28,2.38)
      {features from lower-level prediction.};
    % level 0
    \node[oa token, fill=oaBlue!88!white] at (1.94,2.00) {};

    % level 1
    \foreach \x in {1.74,2.14}{
      \node[oa token, fill=oaBluePale] at (\x,1.64) {};
      \fill[oaBlue!78!white, rounded corners=0.35mm]
        (\x-0.18,1.65) rectangle (\x+0.18,1.74);
    }

    % level 2
    \foreach \x in {1.36,1.76,2.16,2.56}{
      \node[oa token, fill=oaBluePale] at (\x,1.28) {};
      \fill[oaBlueSoft!90!white, rounded corners=0.35mm]
        (\x-0.18,1.29) rectangle (\x+0.18,1.38);
    }

    % level 3
    \foreach \x in {0.58,0.96,1.34,1.72,2.10,2.48,2.86,3.24}{
      \node[oa tiny token, fill=oaBluePale] at (\x,0.90) {};
      \fill[oaBlueSoft!85!white, rounded corners=0.30mm]
        (\x-0.14,0.91) rectangle (\x+0.14,0.98);
    }

    \draw[oa arrow] (1.94,1.84) -- (1.94,1.74);
    \draw[oa arrow] (1.94,1.48) -- (1.94,1.38);
    \draw[oa arrow] (1.94,1.12) -- (1.94,1.02);

    \draw[oa arrow] (3.54,1.79) -- (1.98,1.79);
    \node[oa callout, anchor=west] at (3.62,1.79)
      {prediction};

    \draw[oa warm arrow] (3.48,1.20) -- (2.84,1.32);
    \node[oa callout, anchor=west, text=oaWarm!90!black] at (3.84,1.18)
      {stored residual};

    \node[oa note, anchor=north west, text width=4.95cm] at (0.28,0.60)
      {Budgets add whole levels: $1,3,7,15,\dots$};
  \end{scope}
\end{tikzpicture}

